Deep Learning and Statistical Models for Time-Critical Pedestrian Behaviour Prediction

The time it takes for a classifier to make an accurate prediction can be crucial in many behaviour recognition problems. For example, an autonomous vehicle should detect hazardous pedestrian behaviour early enough for it to take appropriate measures. In this context, we compare the switching linear dynamical system (SLDS) and a three-layered bi-directional long short-term memory (LSTM) neural network, which are applied to infer pedestrian behaviour from motion tracks. We show that, though the neural network model achieves an accuracy of 80%, it requires long sequences to achieve this (100 samples or more). The SLDS, has a lower accuracy of 74%, but it achieves this result with short sequences (10 samples). To our knowledge, such a comparison on sequence length has not been considered in the literature before. The results provide a key intuition of the suitability of the models in time-critical problems.

==> figures/fig_rnn.tex <==
%Joel Dabrowski
%Attractor distribution
%Figure: Latent dynamic model
%

\def\horisep{2.8cm}
\def\vertsep{1.8cm}
\def\offset{20pt}

\begin{tikzpicture}
	\tikzstyle{every path}=[->,draw=black!60, thick]
	\tikzstyle{fcell}=[draw=black!60, fill=black!0, minimum size=15pt, inner sep=2pt, rounded corners=0.1cm] 
	\tikzstyle{bcell}=[draw=black!60, fill=black!8, minimum size=15pt, inner sep=2pt, rounded corners=0.1cm] 
	\tikzstyle{output}=[circle, draw=black!60, fill=black!30, minimum size=10pt, inner sep=0pt] 
	\tikzstyle{label}=[];
	
	\node[label] (in1) at (0*\horisep + 1*\offset,-0.5*\vertsep) {$x_{t-1}$};
	\node[label] (in2) at (1*\horisep + 1*\offset,-0.5*\vertsep) {$x_{t}$};
	\node[label] (in3) at (2*\horisep + 1*\offset,-0.5*\vertsep) {$x_{t+1}$};
	
	%Layer 1
	% Forward
	\node[label] (dots) at (-0.4*\horisep,0*\vertsep) {$\cdots$};
	\node[fcell]%, pin={[pin distance=10pt, pin edge={<-,draw=black!60,thick}]below:$x_{t-1}$}]
	 (fcell11) at (0*\horisep,0*\vertsep) {LSTM};
	\node[fcell]%, pin={[pin distance=10pt, pin edge={<-,draw=black!60,thick}]below:$x_{t}$}]
	 (fcell12) at (1*\horisep,0*\vertsep) {LSTM};
	\node[fcell]%, pin={[pin distance=10pt, pin edge={<-,draw=black!60,thick}]below:$x_{t+1}$}]
	 (fcell13) at (2*\horisep,0*\vertsep) {LSTM};
	\node[label] (dots) at (2.4*\horisep + \offset,0*\vertsep) {$\cdots$};
	% Backward
	\node[label] (dots) at (-0.4*\horisep,0*\vertsep + \offset) {$\cdots$};
	\node[bcell]%, pin={[pin distance=10pt, pin edge={<-,draw=black!60,thick}]below:$x_{t-1}$}]
	(bcell11) at (0*\horisep + \offset,0*\vertsep + \offset) {LSTM};
	\node[bcell]%, pin={[pin distance=10pt, pin edge={<-,draw=black!60,thick}]below:$x_{t}$}]
	(bcell12) at (1*\horisep + \offset,0*\vertsep + \offset) {LSTM};
	\node[bcell]%, pin={[pin distance=10pt, pin edge={<-,draw=black!60,thick}]below:$x_{t+1}$}]
	(bcell13) at (2*\horisep + \offset,0*\vertsep + \offset) {LSTM};
	\node[label] (dots) at (2.4*\horisep + \offset,0*\vertsep + \offset) {$\cdots$};

	% Inputs -> layer 1
	\draw[->] (in1) -- (fcell11);
	\draw[->] (in2) -- (fcell12);
	\draw[->] (in3) -- (fcell13);
	\draw[->] (in1) -- (bcell11);
	\draw[->] (in2) -- (bcell12);
	\draw[->] (in3) -- (bcell13);
	
	% Links between cells
	\draw[->] (fcell11) -- (fcell12);
	\draw[->] (fcell12) -- (fcell13);
	\draw[<-] (bcell11) -- (bcell12);
	\draw[<-] (bcell12) -- (bcell13);
	
	%Layer 2
	% Forward
	\node[label] (dots) at (-0.4*\horisep,1*\vertsep) {$\cdots$};
	\node[fcell] (fcell21) at (0*\horisep,1*\vertsep) {LSTM};
	\node[fcell] (fcell22) at (1*\horisep,1*\vertsep) {LSTM};
	\node[fcell] (fcell23) at (2*\horisep,1*\vertsep) {LSTM};
	\node[label] (dots) at (2.4*\horisep + \offset,1*\vertsep) {$\cdots$};
	% Backward
	\node[label] (dots) at (-0.4*\horisep,1*\vertsep + \offset) {$\cdots$};
	\node[bcell] (bcell21) at (0*\horisep + \offset,1*\vertsep + \offset) {LSTM};
	\node[bcell] (bcell22) at (1*\horisep + \offset,1*\vertsep + \offset) {LSTM};
	\node[bcell] (bcell23) at (2*\horisep + \offset,1*\vertsep + \offset) {LSTM};
	\node[label] (dots) at (2.4*\horisep + \offset,1*\vertsep + \offset) {$\cdots$};
	
	% Layer 1 -> layer 2
	\draw[->] (fcell11) -- (fcell21);
	\draw[->] (fcell12) -- (fcell22);
	\draw[->] (fcell13) -- (fcell23);
	\draw[->] (bcell11) -- (bcell21);
	\draw[->] (bcell12) -- (bcell22);
	\draw[->] (bcell13) -- (bcell23);
	
	% Links between cells
	\draw[->] (fcell21) -- (fcell22);
	\draw[->] (fcell22) -- (fcell23);
	\draw[<-] (bcell21) -- (bcell22);
	\draw[<-] (bcell22) -- (bcell23);
	
	%Layer 3
	% Forward
	\node[label] (dots) at (-0.4*\horisep,2*\vertsep) {$\cdots$};
	\node[fcell] (fcell31) at (0*\horisep,2*\vertsep) {LSTM};
	\node[fcell] (fcell32) at (1*\horisep,2*\vertsep) {LSTM};
	\node[fcell] (fcell33) at (2*\horisep,2*\vertsep) {LSTM};
	\node[label] (dots) at (2.4*\horisep + \offset,2*\vertsep) {$\cdots$};
	% Backward
	\node[label] (dots) at (-0.4*\horisep, 2*\vertsep + \offset) {$\cdots$};
	\node[bcell] (bcell31) at (0*\horisep + \offset,2*\vertsep + \offset) {LSTM};
	\node[bcell] (bcell32) at (1*\horisep + \offset,2*\vertsep + \offset) {LSTM};
	\node[bcell] (bcell33) at (2*\horisep + \offset,2*\vertsep + \offset) {LSTM};
	\node[label] (dots) at (2.4*\horisep + \offset,2*\vertsep + \offset) {$\cdots$};
	
	% Layer 1 -> layer 2
	\draw[->] (fcell21) -- (fcell31);
	\draw[->] (fcell22) -- (fcell32);
	\draw[->] (fcell23) -- (fcell33);
	\draw[->] (bcell21) -- (bcell31);
	\draw[->] (bcell22) -- (bcell32);
	\draw[->] (bcell23) -- (bcell33);
	
	% Links between cells
	\draw[->] (fcell31) -- (fcell32);
	\draw[->] (fcell32) -- (fcell33);
	\draw[<-] (bcell31) -- (bcell32);
	\draw[<-] (bcell32) -- (bcell33);
	
	
	%Output layer
	\node[output, pin={[pin distance=10pt, pin edge={->,draw=black!60,thick}]above:$y_{t-1}$}]
	(cell31) at (0*\horisep,3*\vertsep - 0.5*\offset) {};
	\node[output, pin={[pin distance=10pt, pin edge={->,draw=black!60,thick}]above:$y_{t}$}]
	(cell32) at (1*\horisep,3*\vertsep - 0.5*\offset) {};
	\node[output, pin={[pin distance=10pt, pin edge={->,draw=black!60,thick}]above:$y_{t+1}$}]
	(cell33) at (2*\horisep,3*\vertsep - 0.5*\offset) {};
	
	% Layer 2 -> Output layer
	\draw[->] (fcell31) -- (cell31);
	\draw[->] (fcell32) -- (cell32);
	\draw[->] (fcell33) -- (cell33);
	\draw[->] (bcell31) -- (cell31);
	\draw[->] (bcell32) -- (cell32);
	\draw[->] (bcell33) -- (cell33);
	
	\draw [-,decorate,decoration={brace, amplitude=5pt}] 
	(2.8*\horisep, 0*\vertsep + 1.4*\offset) -- (2.8*\horisep, 0*\vertsep - 0.5*\offset)
	node[midway, right, xshift=5pt] {Layer 1};
	
	\draw [-,decorate,decoration={brace, amplitude=5pt}] 
	(2.8*\horisep, 1*\vertsep + 1.4*\offset) -- (2.8*\horisep, 1*\vertsep - 0.5*\offset)
	node[midway, right, xshift=5pt] {Layer 2};
	
	\draw [-,decorate,decoration={brace, amplitude=5pt}] 
	(2.8*\horisep, 2*\vertsep + 1.4*\offset) -- (2.8*\horisep, 2*\vertsep - 0.5*\offset)
	node[midway, right, xshift=5pt] {Layer 3};
	
\end{tikzpicture}
%

==> figures/fig_slds.tex <==
%Joel Dabrowski
%Attractor distribution
%Figure: Latent dynamic model
%

\def\horisep{1.8}
\def\vertsep{-1.2}

\begin{tikzpicture}
	\tikzstyle{every path}=[->,draw=black!60, thick]
	\tikzstyle{vNode}=[circle,draw=black!60, fill=black!10,minimum size=22pt,inner sep=0pt] 
	\tikzstyle{hNode}=[circle,draw=black!60, minimum size=22pt,inner sep=0pt] 
	\tikzstyle{label}=[];
	%Switchin nodes
	\node[label] (dots) at (-0.4*\horisep,0*\vertsep) {$\cdots$};
	\node[hNode] (stm1) at (0*\horisep,0*\vertsep) {$s_{t-1}$};
	\node[hNode] (st) at (1*\horisep,0*\vertsep) {$s_{t}$};
	\node[hNode] (stp1) at (2*\horisep,0*\vertsep) {$s_{t+1}$};
	\node[label] (dots) at (2.43*\horisep,0*\vertsep) {$\cdots$};
	%Hidden nodes
	\node[label] (dots) at (-0.4*\horisep,1*\vertsep) {$\cdots$};
	\node[hNode] (htm1) at (0*\horisep,1*\vertsep) {$h_{t-1}$};
	\node[hNode] (ht) at (1*\horisep,1*\vertsep) {$h_{t}$};
	\node[hNode] (htp1) at (2*\horisep,1*\vertsep) {$h_{t+1}$};
	\node[label] (dots) at (2.43*\horisep,1*\vertsep) {$\cdots$};
	%Visible nodes
	\node[label] (dots) at (-0.4*\horisep,2*\vertsep) {$\cdots$};
	\node[vNode] (vtm1) at (0*\horisep,2*\vertsep) {$v_{t-1}$};
	\node[vNode] (vt) at (1*\horisep,2*\vertsep) {$v_{t}$};
	\node[vNode] (vtp1) at (2*\horisep,2*\vertsep) {$v_{t+1}$};
	\node[label] (dots) at (2.43*\horisep,2*\vertsep) {$\cdots$};
	
	\draw[->] (stm1) -- (st) node[midway, above] {};
	\draw[->] (st) -- (stp1) node[midway, above] {};
	\draw[->] (stm1) -- (htm1) node[midway, above] {};
	\draw[->] (st) -- (ht) node[midway, right] {};
	\draw[->] (stp1) -- (htp1) node[midway, above] {};
	
	\draw[->] (htm1) -- (ht) node[midway, above] {};
	\draw[->] (ht) -- (htp1) node[midway, above] {};
	\draw[->] (htm1) -- (vtm1) node[midway, above] {};
	\draw[->] (ht) -- (vt) node[midway, right] {};
	\draw[->] (htp1) -- (vtp1) node[midway, above] {};
	
	\draw [-,decorate,decoration={brace, amplitude=5pt}] 
	(2.8*\horisep,0*\vertsep + 0.4) -- (2.8*\horisep,1*\vertsep+0.45)
	node[midway, right, xshift=5pt] {Switching state};
	
	\draw [-,decorate,decoration={brace, amplitude=5pt}] 
	({2.8*\horisep},{1*\vertsep + 0.4}) -- ({2.8*\horisep},{2*\vertsep -0.4})
	node[midway, right, xshift=5pt] {LDS};

\end{tikzpicture}
%
